Scale-robust Auctions

We study auctions that are robust at any scale, i.e., they can be applied to sell both expensive and cheap items and achieve the best multiplicative approximation of the optimal revenue in the worst case. We first show that it is without loss of optimality to restrict attention to scale-invariant mechanisms whenever the family of possible distributions is closed under every positive rescaling. This conclusion uses no regularity or other distributional shape restriction. We then solve the two-agent, single-item problem with values drawn i.i.d. from an unknown regular distribution when only a high value bidder can receive a positive allocation. The robustly optimal mechanism in this class randomizes between the second-price auction, with probability approximately 0.806, and a markup auction that offers the item to the highest-valued bidder at a price equal to 2.447 times the second-highest value. Its worst-case approximation ratio is approximately 1.907.

==> fig/apx-curve.tex <==

\newcommand{\APXSCALE}{0.7}

\begin{tikzpicture}[scale = \APXSCALE]


\draw (-0.2,0) -- (9.5, 0);
\draw (0, -0.2) -- (0, 4.5);

\draw [dotted] (0, 0.9) -- (9, 0.9);
\draw [dotted] (9, 0) -- (9, 0.9);

\draw [dotted] (0.838, 0) -- (0.838, 1.72);


\begin{scope}[thick]
\draw (0, 1.8) -- (9, 0.9);

%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(0, 0.9)
(0.18, 1.3136282419623115)
(0.36, 1.4640131820450633)
(0.54, 1.5748078501498688)
(0.72, 1.664835789425897)
(0.9, 1.7413094575111476)
(1.08, 1.8079002132369764)
(1.2600000000000002, 1.8667921201394844)
(1.44, 1.9194246152090024)
(1.6199999999999999, 1.9667793471684476)
(1.8, 2.0095760109323155)
(1.98, 2.04837544425269)
(2.16, 2.083615029815598)
(2.34, 2.116216216216216)
(2.5200000000000005, 2.15)
(2.6999999999999997, 2.185714285714286)
(2.88, 2.223529411764706)
(3.06, 2.2636363636363637)
(3.2399999999999998, 2.30625)
(3.42, 2.351612903225807)
(3.6, 2.4000000000000004)
(3.78, 2.4517241379310346)
(3.96, 2.507142857142857)
(4.140000000000001, 2.5666666666666664)
(4.32, 2.6307692307692307)
(4.5, 2.7)
(4.68, 2.7750000000000004)
(4.86, 2.856521739130435)
(5.040000000000001, 2.9454545454545458)
(5.22, 3.0428571428571427)
(5.3999999999999995, 3.1499999999999995)
(5.58, 3.2684210526315787)
(5.76, 3.4)
(5.94, 3.5470588235294116)
(6.12, 3.7125)
(6.3, 3.9)
(6.4799999999999995, 4.114285714285714)
(6.66, 4.361538461538461)
(6.84, 4.65)
(7.0200000000000005, 4.990909090909091)
};


\end{scope}

\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
\draw (1, -0.5) node {$0.093$};
\draw (-0.4, 0) node {$0$};
\draw (-0.4, 0.9) node {$1$};
\draw (-0.4, 1.8) node {$2$};




\end{tikzpicture}




==> fig/illustrate_rev.tex <==

\newcommand{\REVONESCALE}{0.6}

\begin{tikzpicture}[scale = \REVONESCALE]




\draw [name path global = A] plot [smooth, tension=0.45] coordinates {(0, 0) (0.5, 2.5) (1,3.5) (1.9, 4.4) (2.5, 4.8) (3, 5)};

\draw [name path global = B, dotted] (3, 0) -- (3, 5);

\tikzfillbetween[of=A and B]{gray!40!white};


\fill[color=gray!40!white] (3, 0.01) -- (3, 5) -- (9, 5) -- (9, 0.01);


\draw [thick] plot [smooth, tension=0.5] coordinates {(3, 5) (4.5, 4.76) (6, 4) (8, 2) (9, 0)};
\draw [thick] plot [smooth, tension=0.45] coordinates {(0, 0) (0.5, 2.5) (1,3.5) (1.9, 4.4) (2.5, 4.8) (3, 5)};
\draw [dotted] (0, 5) -- (3, 5);
\draw [dotted] (3, 0) -- (3, 5);

\draw (-0.9, 5) node {$\rev(\qo)$};


\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};

\draw (-0.1,0) -- (10, 0);
\draw (0, -0.1) -- (0, 5.5);


\end{tikzpicture}



==> fig/markup-rev.tex <==

\newcommand{\MKUPSCALE}{0.7}


\begin{tikzpicture}[scale = \MKUPSCALE]


\draw (-0.2,0) -- (9.5, 0);
\draw (0, -0.2) -- (0, 4.5);

\draw [dotted] (9, 0) -- (9, 1.8318570061324486);
\draw [dotted] (0, 4) -- (2.52, 4);
\draw [dotted] (2.52, 0) -- (2.52, 4);


\draw[thick] (0,2.1378860000000017) circle (0.1cm);
\fill[black] (0,4) circle (0.1cm);

\begin{scope}[thick]

%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(0, 2.1378860000000017)
(0.18000000000000016, 2.4858546236856434)
(0.35999999999999993, 2.7780923762522782)
(0.5400000000000001, 3.0236057552038424)
(0.7199999999999999, 3.2295397242542947)
(0.9, 3.401652011704517)
(1.0800000000000003, 3.54464523357451)
(1.26, 3.662405252282408)
(1.4400000000000002, 3.758175921484643)
(1.6199999999999999, 3.8346895991501135)
(1.8, 3.894266236323606)
(1.9800000000000002, 3.9388897117643253)
(2.1600000000000006, 3.9702674089368877)
(2.34, 3.9898772626667665)
(2.52, 3.9990053071619727)
(2.7, 3.9987759336185498)
(2.8800000000000003, 3.9901764886222963)
(3.0600000000000005, 3.974077433896767)
(3.2399999999999998, 3.951248991475193)
(3.42, 3.922374981523067)
(3.6, 3.8880643995024613)
(3.7800000000000002, 3.8488611591964172)
(3.9600000000000004, 3.8052523372212086)
(4.14, 3.7576751852487114)
(4.32, 3.706523122688221)
(4.5, 3.6521508810329983)
(4.680000000000001, 3.594878938548881)
(4.86, 3.534997358325196)
(5.04, 3.472769122332881)
(5.22, 3.408433037845761)
(5.4, 3.3422062794818572)
(5.579999999999999, 3.2742866195242932)
(5.760000000000001, 3.204854390562332)
(5.9399999999999995, 3.1340742174459386)
(6.120000000000001, 3.0620965497569976)
(6.3, 2.989059021220733)
(6.4799999999999995, 2.915087658517148)
(6.66, 2.8402979586524637)
(6.84, 2.76479585129049)
(7.0200000000000005, 2.688678560128462)
(7.2, 2.6120353754500805)
(7.38, 2.534948348339359)
(7.5600000000000005, 2.4574929156391434)
(7.74, 2.3797384635475645)
(7.920000000000001, 2.3017488367286383)
(8.1, 2.223582798942793)
(8.28, 2.1452944504553884)
(8.46, 2.0669336068375266)
(8.64, 1.9885461432174623)
(8.82, 1.9101743075598314)
(9.0, 1.8318570061324486)
};


\end{scope}

\draw (0, -0.5) node {$1$};
\draw (9, -0.5) node {$5$};
\draw (2.52, -0.5) node {$2.45$};
\draw (-0.7, 0) node {$0.8$};
\draw (-0.7, 2.137) node {$0.91$};
\draw (-0.4, 4) node {$1$};




\end{tikzpicture}




==> fig/proof-quad1.tex <==

\newcommand{\QONESCALE}{0.7}

\begin{tikzpicture}[scale = \QONESCALE]

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);


\draw (0, 0) -- (3, 5);
\draw plot [smooth, tension=0.6] coordinates {(6, 4) (7, 3) (9, 0)};

\draw plot [smooth, tension=0.6] coordinates {(3, 5) (4.5, 4.7) (6, 4)};

% \draw (3, 5) -- (6, 4);
% \draw (6, 4) -- (9, 0);

\draw [dotted] (0, 5) -- (3, 5);
\draw [dotted] (0, 0) -- (7.2, 4.8);
\draw [dotted] (3, 0) -- (3, 5);

\draw [dotted] (6, 0) -- (6, 4);

\begin{scope}[very thick]
\draw [dashed, gray] (0, 0) -- (3, 5);
\draw [dashed, gray] (3, 5) -- (6, 4);
\draw [dashed, gray] plot [smooth, tension=0.6] coordinates {(6, 4) (7, 3) (9, 0)};
% \draw [dashed, gray] (6, 4) -- (9, 0);
\end{scope}



% \draw (-0.2, 4.8) -- (0.2, 4.8);
\draw (-0.5, 5) node {$1$};


\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};
\draw (6, -0.5) node {$\qt$};
\draw (6.5, 5) node {$\sfrac{1}{r\qo}$};


\end{tikzpicture}



==> fig/proof-quad2.tex <==

\newcommand{\QTWOSCALE}{0.7}

\begin{tikzpicture}[scale = \QTWOSCALE]

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);


\draw (0, 0) -- (3, 5);
\draw plot [smooth, tension=0.6] coordinates {(6, 4) (7, 3) (9, 0)};

\draw (3, 5) -- (6, 4);
% \draw (6, 4) -- (9, 0);

\draw [dotted] (0, 5) -- (3, 5);
\draw [dotted] (0, 0) -- (7.2, 4.8);
\draw [dotted] (3, 0) -- (3, 5);

\draw [dotted] (6, 0) -- (6, 4);

\begin{scope}[very thick]
\draw [dashed, gray] (0, 0) -- (3, 5);
\draw [dashed, gray] (3, 5) -- (6, 4);
% \draw [dashed, gray] plot [smooth, tension=0.6] coordinates {(6, 4) (7, 3) (9, 0)};
\draw [dashed, gray] (6, 4) -- (9, 0);
\end{scope}


% \draw (-0.2, 4.8) -- (0.2, 4.8);
\draw (-0.5, 5) node {$1$};

\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};
\draw (6, -0.5) node {$\qt$};
\draw (6.5, 5) node {$\sfrac{1}{r\qo}$};


\end{tikzpicture}



==> fig/proof-tri.tex <==
\begin{tikzpicture}[scale = 0.7]

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);


\draw (0, 0) -- (3, 5);
\draw (3, 5) -- (6, 4);
\draw (6, 4) -- (9, 0);

\draw [dotted] (0, 5) -- (3, 5);
\draw [dotted] (0, 0) -- (7.2, 4.8);
\draw [dotted] (3, 0) -- (3, 5);

\draw [dotted] (6, 0) -- (6, 4);
\draw [dotted] (5.4, 0) -- (5.4, 3.6);


\begin{scope}[very thick]
\draw [dashed, gray] (0, 0) -- (3, 5);
\draw [dashed, gray] (3, 5) -- (5.4, 3.6);
\draw [dashed, gray] (5.4, 3.6) -- (9, 0);
\end{scope}

\draw (0, -0.5) node {$0$};
% \draw (-0.2, 4.8) -- (0.2, 4.8);
\draw (-0.5, 5) node {$1$};

\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};
\draw (6.1, -0.5) node {$\qt$};
\draw (5.3, -0.5) node {$\qt'$};

\draw (8.3, 1.9) node {$\rev_{\qt}$};
\draw (7.5, 0.65) node {$\rev_{\qt'}$};


\draw (6.5, 5) node {$\sfrac{1}{r\qo}$};

\fill[color=gray!40!white] (3, 5) -- (5.4, 3.6) -- (9, 0) -- (6, 4);

\end{tikzpicture}



==> fig/quad.tex <==

\newcommand{\QUADSCALE}{0.7}

\begin{tikzpicture}[scale = \QUADSCALE]

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);


\draw (0, 0) -- (3, 5);
\draw (3, 5) -- (6, 4);
\draw (6, 4) -- (9, 0);

\draw [dotted] (0, 5) -- (3, 5);
\draw [dashed] (0, 0) -- (7.2, 4.8);
\draw [dotted] (3, 0) -- (3, 5);

\draw [dotted] (6, 0) -- (6, 4);




% \draw (-0.2, 4.8) -- (0.2, 4.8);
\draw (-0.5, 5) node {$1$};


\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};
\draw (6, -0.5) node {$\qt$};

\draw (6.5, 5) node {$\sfrac{1}{r\qo}$};


\end{tikzpicture}



==> fig/rev-decompose.tex <==

\newcommand{\REVONESCALE}{0.7}

\begin{tikzpicture}[scale = \REVONESCALE]




\draw [name path global = A] plot [smooth, tension=0.45] coordinates {(0, 0) (0.5, 2.5) (1,3.5) (1.9, 4.4) (2.5, 4.8) (3, 5)};

\draw [dotted] (0, 5) -- (3, 5);
\draw [name path global = B, dotted] (3, 0) -- (3, 5);

\tikzfillbetween[of=A and B]{pattern=north east lines, pattern color=gray};


\fill[color=gray!40!white] (3, 0.01) -- (3, 5) -- (9, 5) -- (9, 0.01);


\draw plot [smooth, tension=0.5] coordinates {(3, 5) (4.5, 4.76) (6, 4) (8, 2) (9, 0)};


\draw (-0.5, 5) node {$1$};


\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);


\end{tikzpicture}



==> fig/rev-decompose2.tex <==

\newcommand{\REVTWOSCALE}{0.7}

\begin{tikzpicture}[scale = \REVTWOSCALE]

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);



\draw (0, 0) -- (3, 5);

\draw [dotted] (0, 5) -- (3, 5);
\draw [dotted] (3, 0) -- (3, 5);

\draw [name path global = B] (3, 0.01) -- (9, 0.01);

\draw [name path global = A] plot [smooth, tension=0.5] coordinates {(3, 5) (4.5, 4.76) (6, 4) (8, 2) (9, 0)};

\fill[pattern=north east lines, pattern color=gray] (0, 0) -- (3, 5) -- (3, 0);

\tikzfillbetween[of=A and B]{gray!40!white};

\draw plot [smooth, tension=0.5] coordinates {(3, 5) (4.5, 4.76) (6, 4) (8, 2) (9, 0)};



\draw (-0.5, 5) node {$1$};

\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};


\end{tikzpicture}



==> fig/triangle.tex <==

\newcommand{\TRISCALE}{0.7}

\begin{tikzpicture}[scale = \TRISCALE]

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);


\draw (0, 0) -- (3, 5);
\draw (3, 5) -- (9, 0);

\draw [dotted] (0, 5) -- (3, 5);
\draw [dotted] (3, 0) -- (3, 5);



\draw (-0.5, 5) node {$1$};


\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};

\end{tikzpicture}


